CAROL: Context-Aware Online Learning for Fuzzer Scheduling

Ensemble fuzzing runs multiple fuzzers on a target while a scheduler allocates CPU time among them. Existing schedulers base these decisions on compact summaries of past performance and rules fixed before a campaign. Our measurements reveal two limitations. First, past-reward summaries do not reliably capture performance evolution: after accounting for estimation noise, agreement between consecutive-window rankings is statistically indistinguishable from within-window self-agreement. Second, predictive signals vary across targets: on eight of nine targets, a weighting learned from the other eight predicts reward worse than one learned on the current target. We introduce CAROL, an online scheduler that uses each fuzzer's current context. Already available to the dispatch loop, this context describes reward trends, waiting and plateau time, reached code, and estimation uncertainty. CAROL uses context in two ways: a domain-guided method detects whether a fuzzer is rising or rotting and applies a phase-specific learning rule, while a learned method predicts reward from 15 context signals and uses predictive uncertainty for online selection. Across nine Magma targets, CAROL triggers more unique bugs than each of three ensemble-scheduling baselines whenever their results differ, and fewer on none. Compared with the strongest baseline for each target, CAROL gains 11.8% and surpasses an oracle that retrospectively selects the best single fuzzer per target. Removing context eliminates the gain, and the additional bugs are concentrated among those the baselines trigger rarely or never. Run unchanged on five widely used C++ programs, CAROL finds 120 previously unknown crashing defects, deduplicated by site, fault, and entry point; all were reported to maintainers through the projects' stated disclosure channels.

==> figures/fig_curves.tex <==
\begin{figure*}[t]
\centering
\pgfplotsset{
  panel/.style={
    width=0.238\textwidth, height=2.6cm,
    xmin=0, xmax=24, xtick={0,12,24}, ymin=0,
    axis lines*=left, tick align=outside,
    ymajorgrids, grid style={draw=black!10},
    xticklabel style={font=\normalsize}, yticklabel style={font=\normalsize},
    title style={font=\normalsize, yshift=-4pt},
    scaled y ticks=false,
  }}
\begin{tikzpicture}
\begin{axis}[panel, title={libtiff}, ymax=5.72, ylabel={unique bugs}, ylabel style={font=\normalsize, yshift=-8pt}, xlabel={hours}, xlabel style={font=\normalsize, yshift=3pt}]
\addplot[draw=none, fill=cM2!13, forget plot] coordinates {(0.00,0.00) (0.50,0.80) (1.00,1.11) (1.50,1.69) (2.00,2.55) (2.50,2.56) (3.00,2.56) (3.50,2.80) (4.00,2.80) (4.50,2.66) (5.00,2.66) (5.50,2.74) (6.00,2.83) (6.50,2.83) (7.00,3.05) (7.50,3.05) (8.00,3.05) (8.50,3.20) (9.00,3.20) (9.50,3.20) (10.00,3.20) (10.50,3.37) (11.00,3.40) (11.50,3.40) (12.00,3.60) (12.50,3.60) (13.00,3.66) (13.50,3.66) (14.00,3.66) (14.50,3.66) (15.00,3.66) (15.50,3.66) (16.00,3.74) (16.50,3.74) (17.00,3.83) (17.50,4.40) (18.00,4.40) (18.50,4.40) (19.00,4.40) (19.50,4.40) (20.00,4.40) (20.50,4.40) (21.00,4.60) (21.50,4.60) (22.00,4.60) (22.50,5.00) (23.00,5.00) (23.50,5.00) (24.00,5.00) (24.00,5.00) (23.50,5.00) (23.00,5.00) (22.50,5.00) (22.00,5.20) (21.50,5.20) (21.00,5.20) (20.50,5.20) (20.00,5.20) (19.50,5.20) (19.00,5.20) (18.50,5.20) (18.00,5.20) (17.50,5.20) (17.00,5.17) (16.50,5.06) (16.00,5.06) (15.50,4.94) (15.00,4.94) (14.50,4.94) (14.00,4.94) (13.50,4.94) (13.00,4.94) (12.50,4.80) (12.00,4.80) (11.50,4.80) (11.00,4.80) (10.50,4.63) (10.00,4.60) (9.50,4.60) (9.00,4.60) (8.50,4.60) (8.00,4.55) (7.50,4.55) (7.00,4.55) (6.50,4.17) (6.00,4.17) (5.50,4.06) (5.00,3.94) (4.50,3.94) (4.00,3.60) (3.50,3.60) (3.00,3.64) (2.50,3.64) (2.00,3.45) (1.50,3.31) (1.00,2.09) (0.50,1.40) (0.00,0.00)} \closedcycle;
\addplot[black!55, dashed, line width=0.8pt] coordinates {(0.00,0.00) (0.50,1.20) (1.00,1.90) (1.50,2.60) (2.00,2.90) (2.50,2.90) (3.00,3.00) (3.50,3.10) (4.00,3.10) (4.50,3.20) (5.00,3.20) (5.50,3.20) (6.00,3.20) (6.50,3.20) (7.00,3.20) (7.50,3.20) (8.00,3.20) (8.50,3.20) (9.00,3.20) (9.50,3.30) (10.00,3.40) (10.50,3.40) (11.00,3.40) (11.50,3.40) (12.00,3.40) (12.50,3.40) (13.00,3.50) (13.50,3.50) (14.00,3.50) (14.50,3.50) (15.00,3.50) (15.50,3.50) (16.00,3.60) (16.50,3.60) (17.00,3.60) (17.50,3.60) (18.00,3.60) (18.50,3.60) (19.00,3.60) (19.50,3.70) (20.00,3.70) (20.50,3.70) (21.00,3.70) (21.50,3.70) (22.00,3.70) (22.50,3.70) (23.00,3.70) (23.50,3.70) (24.00,3.70)};
\addplot[cAcc, dash pattern=on 3pt off 1.5pt on 1pt off 1.5pt, line width=0.8pt] coordinates {(0.00,0.00) (0.50,1.40) (1.00,2.00) (1.50,2.40) (2.00,2.60) (2.50,2.80) (3.00,3.00) (3.50,3.00) (4.00,3.00) (4.50,3.00) (5.00,3.00) (5.50,3.00) (6.00,3.00) (6.50,3.20) (7.00,3.20) (7.50,3.20) (8.00,3.20) (8.50,3.20) (9.00,3.40) (9.50,3.40) (10.00,3.40) (10.50,3.40) (11.00,3.60) (11.50,3.60) (12.00,3.60) (12.50,3.60) (13.00,3.60) (13.50,3.60) (14.00,3.60) (14.50,3.60) (15.00,3.60) (15.50,3.60) (16.00,3.60) (16.50,3.80) (17.00,3.80) (17.50,3.80) (18.00,3.80) (18.50,4.00) (19.00,4.00) (19.50,4.00) (20.00,4.00) (20.50,4.00) (21.00,4.00) (21.50,4.00) (22.00,4.00) (22.50,4.00) (23.00,4.00) (23.50,4.00) (24.00,4.00)};
\addplot[cWarn, densely dotted, line width=0.8pt] coordinates {(0.00,0.00) (0.50,2.00) (1.00,2.20) (1.50,2.40) (2.00,3.00) (2.50,3.00) (3.00,3.00) (3.50,3.00) (4.00,3.00) (4.50,3.20) (5.00,3.20) (5.50,3.20) (6.00,3.20) (6.50,3.20) (7.00,3.20) (7.50,3.20) (8.00,3.20) (8.50,3.40) (9.00,3.40) (9.50,3.40) (10.00,3.40) (10.50,3.40) (11.00,3.40) (11.50,3.40) (12.00,3.40) (12.50,3.40) (13.00,3.40) (13.50,3.40) (14.00,3.40) (14.50,3.40) (15.00,3.40) (15.50,3.40) (16.00,3.40) (16.50,3.40) (17.00,3.40) (17.50,3.40) (18.00,3.40) (18.50,3.40) (19.00,3.40) (19.50,3.40) (20.00,3.40) (20.50,3.40) (21.00,3.40) (21.50,3.40) (22.00,3.60) (22.50,3.60) (23.00,3.60) (23.50,3.60) (24.00,3.60)};
\addplot[cM1, densely dashed, line width=0.8pt] coordinates {(0.00,0.00) (0.50,1.40) (1.00,1.90) (1.50,2.60) (2.00,2.80) (2.50,3.00) (3.00,3.10) (3.50,3.20) (4.00,3.20) (4.50,3.20) (5.00,3.30) (5.50,3.30) (6.00,3.30) (6.50,3.40) (7.00,3.50) (7.50,3.60) (8.00,3.60) (8.50,3.60) (9.00,3.60) (9.50,3.60) (10.00,3.60) (10.50,3.60) (11.00,3.60) (11.50,3.60) (12.00,3.60) (12.50,3.60) (13.00,3.60) (13.50,3.60) (14.00,3.60) (14.50,3.70) (15.00,3.70) (15.50,3.70) (16.00,3.80) (16.50,3.80) (17.00,3.90) (17.50,4.10) (18.00,4.10) (18.50,4.10) (19.00,4.20) (19.50,4.20) (20.00,4.20) (20.50,4.20) (21.00,4.20) (21.50,4.20) (22.00,4.20) (22.50,4.30) (23.00,4.30) (23.50,4.30) (24.00,4.30)};
\addplot[cM2, solid, line width=0.8pt] coordinates {(0.00,0.00) (0.50,1.10) (1.00,1.60) (1.50,2.50) (2.00,3.00) (2.50,3.10) (3.00,3.10) (3.50,3.20) (4.00,3.20) (4.50,3.30) (5.00,3.30) (5.50,3.40) (6.00,3.50) (6.50,3.50) (7.00,3.80) (7.50,3.80) (8.00,3.80) (8.50,3.90) (9.00,3.90) (9.50,3.90) (10.00,3.90) (10.50,4.00) (11.00,4.10) (11.50,4.10) (12.00,4.20) (12.50,4.20) (13.00,4.30) (13.50,4.30) (14.00,4.30) (14.50,4.30) (15.00,4.30) (15.50,4.30) (16.00,4.40) (16.50,4.40) (17.00,4.50) (17.50,4.80) (18.00,4.80) (18.50,4.80) (19.00,4.80) (19.50,4.80) (20.00,4.80) (20.50,4.80) (21.00,4.90) (21.50,4.90) (22.00,4.90) (22.50,5.00) (23.00,5.00) (23.50,5.00) (24.00,5.00)};
\end{axis}
\end{tikzpicture}\hfill
\begin{tikzpicture}
\begin{axis}[panel, title={libxml2}, ymax=3.96, xlabel={hours}, xlabel style={font=\normalsize, yshift=3pt}]
\addplot[draw=none, fill=cM2!13, forget plot] coordinates {(0.00,0.00) (0.50,1.24) (1.00,2.00) (1.50,1.80) (2.00,1.80) (2.50,1.80) (3.00,1.80) (3.50,1.80) (4.00,1.80) (4.50,1.80) (5.00,1.80) (5.50,1.80) (6.00,1.80) (6.50,1.80) (7.00,1.80) (7.50,1.80) (8.00,1.80) (8.50,1.80) (9.00,1.80) (9.50,1.80) (10.00,1.80) (10.50,1.84) (11.00,1.84) (11.50,1.84) (12.00,2.00) (12.50,2.11) (13.00,2.11) (13.50,2.11) (14.00,2.24) (14.50,2.40) (15.00,2.40) (15.50,2.40) (16.00,2.40) (16.50,2.40) (17.00,2.40) (17.50,2.40) (18.00,2.40) (18.50,2.40) (19.00,3.00) (19.50,3.00) (20.00,3.00) (20.50,3.00) (21.00,3.00) (21.50,3.00) (22.00,3.00) (22.50,2.80) (23.00,2.80) (23.50,2.80) (24.00,2.80) (24.00,3.60) (23.50,3.40) (23.00,3.40) (22.50,3.40) (22.00,3.00) (21.50,3.00) (21.00,3.00) (20.50,3.00) (20.00,3.00) (19.50,3.00) (19.00,3.00) (18.50,3.20) (18.00,3.20) (17.50,3.20) (17.00,3.20) (16.50,3.20) (16.00,3.20) (15.50,3.20) (15.00,3.20) (14.50,3.20) (14.00,3.16) (13.50,3.09) (13.00,3.09) (12.50,3.09) (12.00,3.00) (11.50,2.76) (11.00,2.76) (10.50,2.76) (10.00,2.60) (9.50,2.60) (9.00,2.60) (8.50,2.60) (8.00,2.60) (7.50,2.40) (7.00,2.40) (6.50,2.40) (6.00,2.40) (5.50,2.40) (5.00,2.40) (4.50,2.40) (4.00,2.40) (3.50,2.40) (3.00,2.40) (2.50,2.40) (2.00,2.40) (1.50,2.40) (1.00,2.00) (0.50,2.16) (0.00,0.00)} \closedcycle;
\addplot[black!55, dashed, line width=0.8pt] coordinates {(0.00,0.00) (0.50,1.20) (1.00,1.90) (1.50,2.00) (2.00,2.10) (2.50,2.10) (3.00,2.10) (3.50,2.10) (4.00,2.10) (4.50,2.10) (5.00,2.10) (5.50,2.10) (6.00,2.10) (6.50,2.10) (7.00,2.10) (7.50,2.10) (8.00,2.10) (8.50,2.10) (9.00,2.10) (9.50,2.10) (10.00,2.10) (10.50,2.10) (11.00,2.10) (11.50,2.10) (12.00,2.10) (12.50,2.10) (13.00,2.10) (13.50,2.10) (14.00,2.10) (14.50,2.10) (15.00,2.10) (15.50,2.10) (16.00,2.10) (16.50,2.10) (17.00,2.10) (17.50,2.10) (18.00,2.10) (18.50,2.10) (19.00,2.10) (19.50,2.10) (20.00,2.10) (20.50,2.10) (21.00,2.10) (21.50,2.10) (22.00,2.10) (22.50,2.10) (23.00,2.10) (23.50,2.10) (24.00,2.10)};
\addplot[cAcc, dash pattern=on 3pt off 1.5pt on 1pt off 1.5pt, line width=0.8pt] coordinates {(0.00,0.00) (0.50,1.80) (1.00,1.80) (1.50,2.20) (2.00,2.20) (2.50,2.20) (3.00,2.20) (3.50,2.20) (4.00,2.40) (4.50,2.40) (5.00,2.40) (5.50,2.40) (6.00,2.40) (6.50,2.40) (7.00,2.40) (7.50,2.40) (8.00,2.40) (8.50,2.40) (9.00,2.40) (9.50,2.40) (10.00,2.40) (10.50,2.40) (11.00,2.40) (11.50,2.40) (12.00,2.40) (12.50,2.40) (13.00,2.40) (13.50,2.40) (14.00,2.40) (14.50,2.40) (15.00,2.40) (15.50,2.40) (16.00,2.40) (16.50,2.40) (17.00,2.40) (17.50,2.40) (18.00,2.40) (18.50,2.40) (19.00,2.40) (19.50,2.40) (20.00,2.40) (20.50,2.40) (21.00,2.40) (21.50,2.40) (22.00,2.40) (22.50,2.40) (23.00,2.40) (23.50,2.60) (24.00,2.60)};
\addplot[cWarn, densely dotted, line width=0.8pt] coordinates {(0.00,0.00) (0.50,1.80) (1.00,2.00) (1.50,2.00) (2.00,2.00) (2.50,2.00) (3.00,2.00) (3.50,2.20) (4.00,2.20) (4.50,2.20) (5.00,2.20) (5.50,2.20) (6.00,2.20) (6.50,2.20) (7.00,2.20) (7.50,2.20) (8.00,2.20) (8.50,2.20) (9.00,2.20) (9.50,2.20) (10.00,2.20) (10.50,2.20) (11.00,2.20) (11.50,2.20) (12.00,2.20) (12.50,2.20) (13.00,2.20) (13.50,2.20) (14.00,2.20) (14.50,2.20) (15.00,2.20) (15.50,2.20) (16.00,2.20) (16.50,2.20) (17.00,2.20) (17.50,2.20) (18.00,2.20) (18.50,2.20) (19.00,2.20) (19.50,2.20) (20.00,2.20) (20.50,2.20) (21.00,2.20) (21.50,2.20) (22.00,2.20) (22.50,2.20) (23.00,2.20) (23.50,2.20) (24.00,2.20)};
\addplot[cM1, densely dashed, line width=0.8pt] coordinates {(0.00,0.00) (0.50,1.50) (1.00,1.80) (1.50,1.80) (2.00,1.90) (2.50,2.00) (3.00,2.00) (3.50,2.00) (4.00,2.00) (4.50,2.00) (5.00,2.00) (5.50,2.10) (6.00,2.10) (6.50,2.10) (7.00,2.10) (7.50,2.10) (8.00,2.10) (8.50,2.10) (9.00,2.10) (9.50,2.10) (10.00,2.10) (10.50,2.10) (11.00,2.10) (11.50,2.10) (12.00,2.10) (12.50,2.10) (13.00,2.10) (13.50,2.10) (14.00,2.10) (14.50,2.10) (15.00,2.10) (15.50,2.10) (16.00,2.10) (16.50,2.20) (17.00,2.30) (17.50,2.30) (18.00,2.30) (18.50,2.30) (19.00,2.30) (19.50,2.30) (20.00,2.40) (20.50,2.50) (21.00,2.50) (21.50,2.70) (22.00,2.70) (22.50,2.70) (23.00,2.70) (23.50,2.70) (24.00,2.70)};
\addplot[cM2, solid, line width=0.8pt] coordinates {(0.00,0.00) (0.50,1.70) (1.00,2.00) (1.50,2.10) (2.00,2.10) (2.50,2.10) (3.00,2.10) (3.50,2.10) (4.00,2.10) (4.50,2.10) (5.00,2.10) (5.50,2.10) (6.00,2.10) (6.50,2.10) (7.00,2.10) (7.50,2.10) (8.00,2.20) (8.50,2.20) (9.00,2.20) (9.50,2.20) (10.00,2.20) (10.50,2.30) (11.00,2.30) (11.50,2.30) (12.00,2.50) (12.50,2.60) (13.00,2.60) (13.50,2.60) (14.00,2.70) (14.50,2.80) (15.00,2.80) (15.50,2.80) (16.00,2.80) (16.50,2.80) (17.00,2.80) (17.50,2.80) (18.00,2.80) (18.50,2.80) (19.00,3.00) (19.50,3.00) (20.00,3.00) (20.50,3.00) (21.00,3.00) (21.50,3.00) (22.00,3.00) (22.50,3.10) (23.00,3.10) (23.50,3.10) (24.00,3.20)};
\end{axis}
\end{tikzpicture}\hfill
\begin{tikzpicture}
\begin{axis}[panel, title={poppler}, ymax=5.44, xlabel={hours}, xlabel style={font=\normalsize, yshift=3pt}]
\addplot[draw=none, fill=cM2!13, forget plot] coordinates {(0.00,0.00) (0.50,1.00) (1.00,0.80) (1.50,0.84) (2.00,0.91) (2.50,0.94) (3.00,1.06) (3.50,1.36) (4.00,1.37) (4.50,1.37) (5.00,1.37) (5.50,1.56) (6.00,1.84) (6.50,1.84) (7.00,2.00) (7.50,2.00) (8.00,2.00) (8.50,2.11) (9.00,2.11) (9.50,2.11) (10.00,2.20) (10.50,2.55) (11.00,2.55) (11.50,2.55) (12.00,2.80) (12.50,2.80) (13.00,2.80) (13.50,2.84) (14.00,2.74) (14.50,2.74) (15.00,2.74) (15.50,2.83) (16.00,2.83) (16.50,2.94) (17.00,3.05) (17.50,3.20) (18.00,3.20) (18.50,3.20) (19.00,3.20) (19.50,3.20) (20.00,3.20) (20.50,3.37) (21.00,3.37) (21.50,3.37) (22.00,3.37) (22.50,3.56) (23.00,3.56) (23.50,3.56) (24.00,3.45) (24.00,4.95) (23.50,4.64) (23.00,4.64) (22.50,4.64) (22.00,4.63) (21.50,4.63) (21.00,4.63) (20.50,4.63) (20.00,4.60) (19.50,4.60) (19.00,4.60) (18.50,4.60) (18.00,4.60) (17.50,4.60) (17.00,4.55) (16.50,4.26) (16.00,4.17) (15.50,4.17) (15.00,4.06) (14.50,4.06) (14.00,4.06) (13.50,3.76) (13.00,3.40) (12.50,3.40) (12.00,3.40) (11.50,3.45) (11.00,3.45) (10.50,3.45) (10.00,3.40) (9.50,3.09) (9.00,3.09) (8.50,3.09) (8.00,3.00) (7.50,3.00) (7.00,3.00) (6.50,2.76) (6.00,2.76) (5.50,2.64) (5.00,2.63) (4.50,2.63) (4.00,2.63) (3.50,2.44) (3.00,2.34) (2.50,2.26) (2.00,1.89) (1.50,1.76) (1.00,1.60) (0.50,1.00) (0.00,0.00)} \closedcycle;
\addplot[black!55, dashed, line width=0.8pt] coordinates {(0.00,0.00) (0.50,1.00) (1.00,1.50) (1.50,1.70) (2.00,1.90) (2.50,1.90) (3.00,1.90) (3.50,1.90) (4.00,2.00) (4.50,2.10) (5.00,2.10) (5.50,2.10) (6.00,2.10) (6.50,2.20) (7.00,2.20) (7.50,2.20) (8.00,2.20) (8.50,2.30) (9.00,2.40) (9.50,2.50) (10.00,2.50) (10.50,2.60) (11.00,2.70) (11.50,2.70) (12.00,2.70) (12.50,2.70) (13.00,2.70) (13.50,2.80) (14.00,2.80) (14.50,2.90) (15.00,2.90) (15.50,2.90) (16.00,2.90) (16.50,2.90) (17.00,2.90) (17.50,2.90) (18.00,3.00) (18.50,3.00) (19.00,3.00) (19.50,3.00) (20.00,3.00) (20.50,3.00) (21.00,3.00) (21.50,3.00) (22.00,3.00) (22.50,3.00) (23.00,3.00) (23.50,3.00) (24.00,3.10)};
\addplot[cAcc, dash pattern=on 3pt off 1.5pt on 1pt off 1.5pt, line width=0.8pt] coordinates {(0.00,0.00) (0.50,1.00) (1.00,1.20) (1.50,1.80) (2.00,1.80) (2.50,1.80) (3.00,1.80) (3.50,1.80) (4.00,1.80) (4.50,1.80) (5.00,1.80) (5.50,1.80) (6.00,2.00) (6.50,2.00) (7.00,2.00) (7.50,2.00) (8.00,2.00) (8.50,2.00) (9.00,2.00) (9.50,2.00) (10.00,2.00) (10.50,2.00) (11.00,2.00) (11.50,2.00) (12.00,2.20) (12.50,2.20) (13.00,2.20) (13.50,2.20) (14.00,2.20) (14.50,2.20) (15.00,2.20) (15.50,2.20) (16.00,2.20) (16.50,2.20) (17.00,2.60) (17.50,2.60) (18.00,2.60) (18.50,2.60) (19.00,2.60) (19.50,2.60) (20.00,2.60) (20.50,2.60) (21.00,2.60) (21.50,2.60) (22.00,2.60) (22.50,2.60) (23.00,2.60) (23.50,2.60) (24.00,2.80)};
\addplot[cWarn, densely dotted, line width=0.8pt] coordinates {(0.00,0.00) (0.50,1.00) (1.00,1.20) (1.50,1.20) (2.00,1.20) (2.50,1.80) (3.00,1.80) (3.50,2.00) (4.00,2.00) (4.50,2.20) (5.00,2.20) (5.50,2.20) (6.00,2.40) (6.50,2.40) (7.00,2.40) (7.50,2.40) (8.00,2.40) (8.50,2.40) (9.00,2.60) (9.50,2.80) (10.00,2.80) (10.50,3.00) (11.00,3.20) (11.50,3.40) (12.00,3.40) (12.50,3.40) (13.00,3.40) (13.50,3.40) (14.00,3.40) (14.50,3.40) (15.00,3.40) (15.50,3.40) (16.00,3.40) (16.50,3.40) (17.00,3.40) (17.50,3.40) (18.00,3.40) (18.50,3.40) (19.00,3.40) (19.50,3.40) (20.00,3.40) (20.50,3.40) (21.00,3.40) (21.50,3.40) (22.00,3.60) (22.50,3.60) (23.00,3.60) (23.50,3.60) (24.00,3.60)};
\addplot[cM1, densely dashed, line width=0.8pt] coordinates {(0.00,0.00) (0.50,1.00) (1.00,1.10) (1.50,1.20) (2.00,1.50) (2.50,1.60) (3.00,1.70) (3.50,1.90) (4.00,2.20) (4.50,2.20) (5.00,2.30) (5.50,2.40) (6.00,2.40) (6.50,2.50) (7.00,2.50) (7.50,2.50) (8.00,2.60) (8.50,2.60) (9.00,2.60) (9.50,2.60) (10.00,2.60) (10.50,2.60) (11.00,2.70) (11.50,2.80) (12.00,2.80) (12.50,2.80) (13.00,2.80) (13.50,2.90) (14.00,2.90) (14.50,2.90) (15.00,3.00) (15.50,3.00) (16.00,3.00) (16.50,3.00) (17.00,3.00) (17.50,3.10) (18.00,3.20) (18.50,3.20) (19.00,3.20) (19.50,3.20) (20.00,3.20) (20.50,3.20) (21.00,3.20) (21.50,3.20) (22.00,3.20) (22.50,3.20) (23.00,3.20) (23.50,3.20) (24.00,3.20)};
\addplot[cM2, solid, line width=0.8pt] coordinates {(0.00,0.00) (0.50,1.00) (1.00,1.20) (1.50,1.30) (2.00,1.40) (2.50,1.60) (3.00,1.70) (3.50,1.90) (4.00,2.00) (4.50,2.00) (5.00,2.00) (5.50,2.10) (6.00,2.30) (6.50,2.30) (7.00,2.50) (7.50,2.50) (8.00,2.50) (8.50,2.60) (9.00,2.60) (9.50,2.60) (10.00,2.80) (10.50,3.00) (11.00,3.00) (11.50,3.00) (12.00,3.10) (12.50,3.10) (13.00,3.10) (13.50,3.30) (14.00,3.40) (14.50,3.40) (15.00,3.40) (15.50,3.50) (16.00,3.50) (16.50,3.60) (17.00,3.80) (17.50,3.90) (18.00,3.90) (18.50,3.90) (19.00,3.90) (19.50,3.90) (20.00,3.90) (20.50,4.00) (21.00,4.00) (21.50,4.00) (22.00,4.00) (22.50,4.10) (23.00,4.10) (23.50,4.10) (24.00,4.20)};
\end{axis}
\end{tikzpicture}\hfill
\begin{tikzpicture}
\begin{axis}[panel, title={sqlite3}, ymax=5.10, xlabel={hours}, xlabel style={font=\normalsize, yshift=3pt}]
\addplot[draw=none, fill=cM2!13, forget plot] coordinates {(0.00,0.00) (0.50,0.00) (1.00,0.00) (1.50,0.20) (2.00,0.40) (2.50,1.33) (3.00,1.33) (3.50,1.52) (4.00,1.60) (4.50,1.69) (5.00,1.69) (5.50,2.06) (6.00,2.05) (6.50,2.36) (7.00,2.80) (7.50,2.80) (8.00,2.80) (8.50,2.80) (9.00,2.80) (9.50,2.84) (10.00,2.91) (10.50,2.91) (11.00,2.91) (11.50,3.00) (12.00,3.00) (12.50,3.11) (13.00,3.06) (13.50,3.06) (14.00,3.20) (14.50,3.20) (15.00,3.20) (15.50,3.36) (16.00,3.55) (16.50,3.55) (17.00,3.55) (17.50,3.55) (18.00,3.55) (18.50,3.55) (19.00,3.55) (19.50,3.55) (20.00,3.55) (20.50,3.56) (21.00,3.56) (21.50,3.56) (22.00,3.56) (22.50,3.56) (23.00,3.56) (23.50,3.80) (24.00,3.80) (24.00,4.60) (23.50,4.60) (23.00,4.64) (22.50,4.64) (22.00,4.64) (21.50,4.64) (21.00,4.64) (20.50,4.64) (20.00,4.45) (19.50,4.45) (19.00,4.45) (18.50,4.45) (18.00,4.45) (17.50,4.45) (17.00,4.45) (16.50,4.45) (16.00,4.45) (15.50,4.44) (15.00,4.40) (14.50,4.40) (14.00,4.40) (13.50,4.34) (13.00,4.34) (12.50,4.09) (12.00,4.00) (11.50,4.00) (11.00,3.89) (10.50,3.89) (10.00,3.89) (9.50,3.76) (9.00,3.60) (8.50,3.60) (8.00,3.60) (7.50,3.40) (7.00,3.40) (6.50,3.44) (6.00,3.55) (5.50,3.34) (5.00,3.31) (4.50,3.31) (4.00,3.20) (3.50,3.08) (3.00,3.07) (2.50,3.07) (2.00,2.80) (1.50,2.40) (1.00,1.26) (0.50,0.80) (0.00,0.00)} \closedcycle;
\addplot[black!55, dashed, line width=0.8pt] coordinates {(0.00,0.00) (0.50,0.00) (1.00,0.80) (1.50,2.10) (2.00,3.00) (2.50,3.10) (3.00,3.10) (3.50,3.10) (4.00,3.20) (4.50,3.20) (5.00,3.20) (5.50,3.20) (6.00,3.20) (6.50,3.20) (7.00,3.20) (7.50,3.30) (8.00,3.30) (8.50,3.30) (9.00,3.30) (9.50,3.40) (10.00,3.40) (10.50,3.40) (11.00,3.40) (11.50,3.40) (12.00,3.40) (12.50,3.40) (13.00,3.40) (13.50,3.40) (14.00,3.40) (14.50,3.40) (15.00,3.40) (15.50,3.40) (16.00,3.40) (16.50,3.40) (17.00,3.40) (17.50,3.40) (18.00,3.40) (18.50,3.40) (19.00,3.40) (19.50,3.40) (20.00,3.40) (20.50,3.40) (21.00,3.40) (21.50,3.40) (22.00,3.40) (22.50,3.40) (23.00,3.40) (23.50,3.40) (24.00,3.40)};
\addplot[cAcc, dash pattern=on 3pt off 1.5pt on 1pt off 1.5pt, line width=0.8pt] coordinates {(0.00,0.00) (0.50,0.00) (1.00,0.40) (1.50,0.60) (2.00,0.60) (2.50,0.80) (3.00,1.20) (3.50,1.60) (4.00,1.60) (4.50,2.20) (5.00,2.20) (5.50,2.60) (6.00,2.60) (6.50,2.80) (7.00,2.80) (7.50,2.80) (8.00,2.80) (8.50,2.80) (9.00,2.80) (9.50,2.80) (10.00,3.00) (10.50,3.00) (11.00,3.00) (11.50,3.00) (12.00,3.00) (12.50,3.00) (13.00,3.00) (13.50,3.00) (14.00,3.00) (14.50,3.00) (15.00,3.00) (15.50,3.00) (16.00,3.00) (16.50,3.00) (17.00,3.00) (17.50,3.00) (18.00,3.00) (18.50,3.00) (19.00,3.00) (19.50,3.00) (20.00,3.00) (20.50,3.00) (21.00,3.00) (21.50,3.00) (22.00,3.00) (22.50,3.00) (23.00,3.00) (23.50,3.00) (24.00,3.00)};
\addplot[cWarn, densely dotted, line width=0.8pt] coordinates {(0.00,0.00) (0.50,0.20) (1.00,0.40) (1.50,1.20) (2.00,1.40) (2.50,1.40) (3.00,1.40) (3.50,1.40) (4.00,1.80) (4.50,2.00) (5.00,2.20) (5.50,2.40) (6.00,2.60) (6.50,2.60) (7.00,2.60) (7.50,2.60) (8.00,2.60) (8.50,2.60) (9.00,2.60) (9.50,2.60) (10.00,2.60) (10.50,2.60) (11.00,2.80) (11.50,2.80) (12.00,2.80) (12.50,3.00) (13.00,3.00) (13.50,3.00) (14.00,3.00) (14.50,3.00) (15.00,3.00) (15.50,3.00) (16.00,3.00) (16.50,3.00) (17.00,3.00) (17.50,3.00) (18.00,3.00) (18.50,3.00) (19.00,3.00) (19.50,3.00) (20.00,3.00) (20.50,3.00) (21.00,3.00) (21.50,3.00) (22.00,3.00) (22.50,3.00) (23.00,3.00) (23.50,3.00) (24.00,3.00)};
\addplot[cM1, densely dashed, line width=0.8pt] coordinates {(0.00,0.00) (0.50,0.10) (1.00,1.10) (1.50,1.90) (2.00,2.30) (2.50,2.30) (3.00,2.40) (3.50,2.40) (4.00,2.40) (4.50,2.50) (5.00,2.70) (5.50,2.70) (6.00,2.70) (6.50,2.80) (7.00,2.80) (7.50,2.90) (8.00,2.90) (8.50,2.90) (9.00,3.00) (9.50,3.00) (10.00,3.00) (10.50,3.00) (11.00,3.00) (11.50,3.00) (12.00,3.10) (12.50,3.10) (13.00,3.10) (13.50,3.20) (14.00,3.20) (14.50,3.20) (15.00,3.20) (15.50,3.20) (16.00,3.20) (16.50,3.20) (17.00,3.30) (17.50,3.30) (18.00,3.30) (18.50,3.30) (19.00,3.30) (19.50,3.30) (20.00,3.30) (20.50,3.30) (21.00,3.30) (21.50,3.30) (22.00,3.30) (22.50,3.30) (23.00,3.30) (23.50,3.30) (24.00,3.30)};
\addplot[cM2, solid, line width=0.8pt] coordinates {(0.00,0.00) (0.50,0.20) (1.00,0.60) (1.50,1.30) (2.00,1.60) (2.50,2.20) (3.00,2.20) (3.50,2.30) (4.00,2.40) (4.50,2.50) (5.00,2.50) (5.50,2.70) (6.00,2.80) (6.50,2.90) (7.00,3.10) (7.50,3.10) (8.00,3.20) (8.50,3.20) (9.00,3.20) (9.50,3.30) (10.00,3.40) (10.50,3.40) (11.00,3.40) (11.50,3.50) (12.00,3.50) (12.50,3.60) (13.00,3.70) (13.50,3.70) (14.00,3.80) (14.50,3.80) (15.00,3.80) (15.50,3.90) (16.00,4.00) (16.50,4.00) (17.00,4.00) (17.50,4.00) (18.00,4.00) (18.50,4.00) (19.00,4.00) (19.50,4.00) (20.00,4.00) (20.50,4.10) (21.00,4.10) (21.50,4.10) (22.00,4.10) (22.50,4.10) (23.00,4.10) (23.50,4.20) (24.00,4.20)};
\end{axis}
\end{tikzpicture}
\\[-1pt]
\begin{tikzpicture}[font=\normalsize]
\draw[cM2, solid, line width=0.8pt] (0,0) -- (0.55,0);
\node[anchor=west] at (0.62,0) {\ctxshort};
\draw[cM1, densely dashed, line width=0.8pt] (3.2,0) -- (3.75,0);
\node[anchor=west] at (3.82,0) {\rrshort};
\draw[cWarn, densely dotted, line width=0.8pt] (6.1,0) -- (6.65,0);
\node[anchor=west] at (6.72,0) {\legion};
\draw[cAcc, dash pattern=on 3pt off 1.5pt on 1pt off 1.5pt, line width=0.8pt] (9.0,0) -- (9.55,0);
\node[anchor=west] at (9.62,0) {\autofz};
\draw[black!55, dashed, line width=0.8pt] (12.0,0) -- (12.55,0);
\node[anchor=west] at (12.62,0) {\base};
\end{tikzpicture}
\caption{Unique bugs over the campaign on the four targets where the schedulers
separate, as the mean over each cell's \nTrials campaigns, with a band of one standard
deviation across them for the \ctx. The separation opens late: the curves run together
through the first hours and are apart by the last.}
\label{fig:curves}
\end{figure*}

